Could $Z_{c}(4025)$ be a $J^{P}=1^{+}$ $D^{*}\bar{D^{*}}$ molecular state?

We investigate whether the newly observed narrow resonance $Z_{c}(4025)$ can be described as a $D^{*}\bar{D^{*}}$ molecular state with quantum numbers $J^{P}=1^{+}$. Using QCD sum rules, we consider contributions up to dimension six in the operator product expansion and work at leading order of $\alpha_{s}$. The mass obtained for this state is $(4.05\pm 0.28) \mbox{GeV}$. It is concluded that $D^{*}\bar{D^{*}}$ molecular state is a possible candidate for $Z_{c}(4025)$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

